ENCONTER: Entity Constrained Progressive Sequence Generation via Insertion-based Transformer

Pretrained using large amount of data, autoregressive language models are able to generate high quality sequences. However, these models do not perform well under hard lexical constraints as they lack fine control of content generation process. Progressive insertion-based transformers can overcome the above limitation and efficiently generate a sequence in parallel given some input tokens as constraint. These transformers however may fail to support hard lexical constraints as their generation process is more likely to terminate prematurely. The paper analyses such early termination problems and proposes the Entity-constrained insertion transformer (ENCONTER), a new insertion transformer that addresses the above pitfall without compromising much generation efficiency. We introduce a new training strategy that considers predefined hard lexical constraints (e.g., entities to be included in the generated sequence). Our experiments show that ENCONTER outperforms other baseline models in several performance metrics rendering it more suitable in practical applications. Our code is available at https://github.com/LARC-CMU-SMU/Enconter

==> pics/CoNLLnoi.tikz <==
\resizebox{150pt}{123pt}{
\begin{tikzpicture}
    \begin{axis}[
      xmin=1, xmax=15,
      ymin=0, ymax=1,
      ymajorgrids=true,
      grid style=dashed,
      legend pos=south east,
      xlabel={\textcolor{white}{Stage}}, 
      ylabel={\textcolor{white}{$\#$Inserted tokens}}
    ]

    \addplot[color=blue] coordinates {(1,0.632)(2,0.695)(3,0.763)(4,0.822)(5,0.864)(6,0.901)(7,0.927)(8,0.945)(9,0.957)(10,0.966)(11,0.972)(12,0.976)(13,0.98)(14,0.983)(15,0.985)(16,0.987)(17,0.988)(18,0.989)(19,0.989)(20,0.991)(21,0.991)(22,0.991)(23,0.991)(24,0.992)(25,0.992)(26,0.992)(27,0.993)(28,0.994)(29,0.993)(30,0.991)(31,0.991)(32,0.99)(33,0.99)(34,0.99)(35,0.991)(36,0.993)(37,0.992)(38,0.993)(39,0.994)(40,0.995)(41,0.995)(42,0.996)(43,0.996)(44,0.995)(45,0.994)(46,0.995)(47,0.995)(48,0.996)(49,0.996)(50,0.997)(51,0.996)(52,0.997)(53,0.996)(54,0.997)(55,0.997)(56,0.997)(57,0.997)(58,0.997)(59,0.998)(60,0.997)(61,0.997)(62,0.997)(63,0.997)(64,0.998)(65,0.997)(66,0.997)(67,0.997)(68,0.998)(69,0.997)(70,0.997)(71,0.998)(72,0.996)(73,0.996)(74,0.996)(75,0.996)(76,0.996)(77,0.996)(78,0.996)(79,0.997)(80,0.997)(81,0.997)(82,0.997)(83,0.997)(84,0.997)(85,0.997)(86,0.997)(87,0.997)(88,0.997)(89,0.997)(90,0.997)(91,0.997)(92,0.997)(93,0.997)(94,0.997)(95,0.997)(96,0.997)(97,0.997)(98,0.997)(99,1.0)};
    \addlegendentry{\textsc{Greedy Enconter}}
    
    \addplot[color=orange] coordinates {(1,0.632)(2,0.597)(3,0.585)(4,0.73)(5,0.859)(6,0.919)(7,0.955)(8,0.974)(9,0.982)(10,0.986)(11,0.989)(12,0.991)(13,0.991)(14,0.991)(15,0.992)(16,0.994)(17,0.996)(18,0.996)(19,0.994)(20,0.996)(21,0.997)(22,0.994)(23,1.0)};
    \addlegendentry{\textsc{BBT-Enconter}}
    
    \addplot[color=green] coordinates {(1,0.95)(2,0.881)(3,0.753)(4,0.583)(5,0.512)(6,0.586)(7,0.754)(8,0.837)(9,0.97)(10,1.0)};
    \addlegendentry{\textsc{Pointer-E}}
    
    \addplot[name path=bottom_up_high,color=blue!70] coordinates {(1,0.728)(2,0.797)(3,0.847)(4,0.891)(5,0.921)(6,0.954)(7,0.975)(8,0.987)(9,0.992)(10,0.995)(11,0.998)(12,0.999)(13,1.0)(14,1.0)(15,1.001)(16,1.001)(17,1.001)(18,1.002)(19,1.002)(20,1.002)(21,1.001)(22,1.0)(23,1.0)(24,0.999)(25,0.999)(26,0.999)(27,0.999)(28,0.999)(29,1.0)(30,1.0)(31,1.001)(32,1.001)(33,1.002)(34,1.0)(35,0.999)(36,0.999)(37,0.999)(38,0.998)(39,0.998)(40,0.999)(41,0.999)(42,1.0)(43,1.001)(44,0.999)(45,0.999)(46,0.999)(47,0.998)(48,1.0)(49,0.999)(50,0.999)(51,0.999)(52,0.999)(53,0.998)(54,0.998)(55,0.998)(56,0.998)(57,0.998)(58,0.998)(59,0.999)(60,0.998)(61,0.998)(62,0.998)(63,0.998)(64,0.999)(65,0.998)(66,0.998)(67,0.998)(68,1.0)(69,0.997)(70,0.997)(71,0.998)(72,0.996)(73,0.996)(74,0.996)(75,0.996)(76,0.996)(77,0.996)(78,0.996)(79,0.997)(80,0.997)(81,0.997)(82,0.997)(83,0.997)(84,0.997)(85,0.997)(86,0.997)(87,0.997)(88,0.997)(89,0.997)(90,0.997)(91,0.997)(92,0.997)(93,0.997)(94,0.997)(95,0.997)(96,0.997)(97,0.997)(98,0.997)(99,1.0)};
    \addplot[name path=bottom_up_low,color=blue!70] coordinates {(1,0.536)(2,0.594)(3,0.678)(4,0.752)(5,0.806)(6,0.849)(7,0.879)(8,0.903)(9,0.923)(10,0.937)(11,0.947)(12,0.954)(13,0.96)(14,0.966)(15,0.97)(16,0.972)(17,0.975)(18,0.976)(19,0.977)(20,0.98)(21,0.981)(22,0.981)(23,0.983)(24,0.984)(25,0.986)(26,0.986)(27,0.987)(28,0.988)(29,0.985)(30,0.982)(31,0.982)(32,0.98)(33,0.978)(34,0.98)(35,0.982)(36,0.986)(37,0.986)(38,0.989)(39,0.989)(40,0.99)(41,0.991)(42,0.992)(43,0.991)(44,0.991)(45,0.989)(46,0.991)(47,0.991)(48,0.992)(49,0.994)(50,0.994)(51,0.993)(52,0.995)(53,0.995)(54,0.996)(55,0.996)(56,0.996)(57,0.997)(58,0.997)(59,0.996)(60,0.996)(61,0.997)(62,0.997)(63,0.997)(64,0.996)(65,0.996)(66,0.996)(67,0.996)(68,0.996)(69,0.997)(70,0.997)(71,0.998)(72,0.996)(73,0.996)(74,0.996)(75,0.996)(76,0.996)(77,0.996)(78,0.996)(79,0.997)(80,0.997)(81,0.997)(82,0.997)(83,0.997)(84,0.997)(85,0.997)(86,0.997)(87,0.997)(88,0.997)(89,0.997)(90,0.997)(91,0.997)(92,0.997)(93,0.997)(94,0.997)(95,0.997)(96,0.997)(97,0.997)(98,0.997)(99,1.0)};
    \addplot[blue!50,fill opacity=0.5] fill between[of=bottom_up_high and bottom_up_low];
    
    \addplot[name path=bottom_up_sftmx_high,color=orange!70] coordinates {(1,0.728)(2,0.722)(3,0.723)(4,0.873)(5,0.98)(6,1.018)(7,1.02)(8,1.017)(9,1.006)(10,1.003)(11,1.001)(12,1.0)(13,1.0)(14,0.999)(15,0.999)(16,0.999)(17,1.001)(18,1.001)(19,0.999)(20,1.001)(21,0.997)(22,0.994)(23,1.0)};
    \addplot[name path=bottom_up_sftmx_low,color=orange!70] coordinates {(1,0.536)(2,0.472)(3,0.448)(4,0.587)(5,0.739)(6,0.82)(7,0.889)(8,0.93)(9,0.957)(10,0.969)(11,0.977)(12,0.981)(13,0.982)(14,0.983)(15,0.985)(16,0.989)(17,0.992)(18,0.991)(19,0.988)(20,0.991)(21,0.997)(22,0.994)(23,1.0)};
    \addplot[orange!50,fill opacity=0.5] fill between[of=bottom_up_sftmx_high and bottom_up_sftmx_low];

    \addplot[name path=top_down_high,color=green!70] coordinates {(1,0.991)(2,0.956)(3,0.861)(4,0.715)(5,0.746)(6,0.939)(7,1.119)(8,1.175)(9,1.134)(10,1.0)};
    \addplot[name path=top_down_low,color=green!70] coordinates {(1,0.908)(2,0.806)(3,0.645)(4,0.452)(5,0.278)(6,0.233)(7,0.389)(8,0.499)(9,0.806)(10,1.0)};
    \addplot[green!50,fill opacity=0.5] fill between[of=top_down_high and top_down_low];

    \end{axis}
\end{tikzpicture}
}

==> pics/SDnoi.tikz <==
\resizebox{150pt}{123pt}{
\begin{tikzpicture}
    \begin{axis}[
      xmin=1, xmax=15,
      ymin=0, ymax=1,
      ymajorgrids=true,
      grid style=dashed,
      xlabel={\textcolor{white}{Stage}}, 
      ylabel={Ratio of [NOI] tokens}
    ]

    \addplot[color=blue] coordinates {(1,0.52)(2,0.62)(3,0.726)(4,0.817)(5,0.879)(6,0.922)(7,0.949)(8,0.967)(9,0.978)(10,0.985)(11,0.989)(12,0.991)(13,0.992)(14,0.993)(15,0.994)(16,0.993)(17,0.994)(18,0.995)(19,0.995)(20,0.995)(21,0.995)(22,0.995)(23,0.996)(24,0.996)(25,0.995)(26,0.996)(27,0.996)(28,0.997)(29,0.996)(30,0.996)(31,0.996)(32,0.996)(33,0.996)(34,0.997)(35,0.997)(36,0.997)(37,0.997)(38,0.997)(39,0.997)(40,0.997)(41,0.999)(42,0.996)(43,0.996)(44,0.996)(45,0.996)(46,0.996)(47,0.996)(48,0.996)(49,0.996)(50,0.996)(51,0.996)(52,0.996)(53,0.996)(54,0.996)(55,0.996)(56,0.996)(57,0.996)(58,0.996)(59,0.996)(60,0.996)(61,0.996)(62,0.996)(63,0.996)(64,0.996)(65,0.996)(66,1.0)};
    
    \addplot[color=orange] coordinates {(1,0.52)(2,0.565)(3,0.594)(4,0.749)(5,0.906)(6,0.968)(7,0.985)(8,0.992)(9,0.994)(10,0.995)(11,0.995)(12,0.995)(13,0.998)(14,0.998)(15,1.0)};
    
    \addplot[color=green] coordinates {(1,0.937)(2,0.846)(3,0.7)(4,0.528)(5,0.452)(6,0.747)(7,0.947)(8,1.0)};
    
    \addplot[name path=bottom_up_high,color=blue!70] coordinates {(1,0.604)(2,0.726)(3,0.816)(4,0.889)(5,0.936)(6,0.966)(7,0.984)(8,0.994)(9,0.999)(10,1.001)(11,1.002)(12,1.002)(13,1.002)(14,1.002)(15,1.002)(16,1.002)(17,1.003)(18,1.001)(19,1.0)(20,1.002)(21,1.002)(22,1.001)(23,1.001)(24,1.001)(25,0.999)(26,0.999)(27,1.0)(28,0.999)(29,0.997)(30,0.997)(31,0.997)(32,0.997)(33,0.997)(34,0.997)(35,0.997)(36,0.997)(37,0.997)(38,0.997)(39,0.997)(40,0.997)(41,1.001)(42,0.996)(43,0.996)(44,0.996)(45,0.996)(46,0.996)(47,0.996)(48,0.996)(49,0.996)(50,0.996)(51,0.996)(52,0.996)(53,0.996)(54,0.996)(55,0.996)(56,0.996)(57,0.996)(58,0.996)(59,0.996)(60,0.996)(61,0.996)(62,0.996)(63,0.996)(64,0.996)(65,0.996)(66,1.0)};
    \addplot[name path=bottom_up_low,color=blue!70] coordinates {(1,0.437)(2,0.514)(3,0.635)(4,0.745)(5,0.823)(6,0.878)(7,0.915)(8,0.941)(9,0.957)(10,0.968)(11,0.976)(12,0.98)(13,0.982)(14,0.984)(15,0.985)(16,0.985)(17,0.985)(18,0.988)(19,0.99)(20,0.988)(21,0.987)(22,0.99)(23,0.99)(24,0.992)(25,0.991)(26,0.993)(27,0.992)(28,0.995)(29,0.996)(30,0.996)(31,0.996)(32,0.996)(33,0.996)(34,0.996)(35,0.996)(36,0.996)(37,0.996)(38,0.996)(39,0.996)(40,0.996)(41,0.996)(42,0.996)(43,0.996)(44,0.996)(45,0.996)(46,0.996)(47,0.996)(48,0.996)(49,0.996)(50,0.996)(51,0.996)(52,0.996)(53,0.996)(54,0.996)(55,0.996)(56,0.996)(57,0.996)(58,0.996)(59,0.996)(60,0.996)(61,0.996)(62,0.996)(63,0.996)(64,0.996)(65,0.996)(66,1.0)};
    \addplot[blue!50,fill opacity=0.5] fill between[of=bottom_up_high and bottom_up_low];
    
    \addplot[name path=bottom_up_sftmx_high,color=orange!70] coordinates {(1,0.604)(2,0.681)(3,0.723)(4,0.874)(5,0.987)(6,1.01)(7,1.005)(8,1.004)(9,1.004)(10,1.003)(11,1.003)(12,1.003)(13,1.002)(14,1.002)(15,1.0)};
    \addplot[name path=bottom_up_sftmx_low,color=orange!70] coordinates {(1,0.437)(2,0.449)(3,0.466)(4,0.624)(5,0.825)(6,0.926)(7,0.965)(8,0.979)(9,0.983)(10,0.986)(11,0.987)(12,0.988)(13,0.994)(14,0.994)(15,1.0)};
    \addplot[orange!50,fill opacity=0.5] fill between[of=bottom_up_sftmx_high and bottom_up_sftmx_low];

    \addplot[name path=top_down_high,color=green!70] coordinates {(1,0.996)(2,0.941)(3,0.82)(4,0.66)(5,0.699)(6,1.099)(7,1.146)(8,1.0)};
    \addplot[name path=top_down_low,color=green!70] coordinates {(1,0.878)(2,0.75)(3,0.58)(4,0.395)(5,0.205)(6,0.394)(7,0.749)(8,1.0)};
    \addplot[green!50,fill opacity=0.5] fill between[of=top_down_high and top_down_low];

    \end{axis}
\end{tikzpicture}

}


==> pics/SMnoi.tikz <==
\resizebox{150pt}{123pt}{
\begin{tikzpicture}
    \begin{axis}[
    xmin=1, xmax=15,
      ymin=0, ymax=1,
      ymajorgrids=true,
      grid style=dashed,
      xlabel={Stage}, 
      ylabel={\textcolor{white}{$\#$Inserted tokens}}
    ]

    \addplot[color=blue] coordinates {(1,0.463)(2,0.544)(3,0.663)(4,0.77)(5,0.845)(6,0.897)(7,0.933)(8,0.956)(9,0.97)(10,0.978)(11,0.983)(12,0.986)(13,0.988)(14,0.99)(15,0.991)(16,0.991)(17,0.992)(18,0.99)(19,0.992)(20,0.993)(21,0.992)(22,0.992)(23,0.993)(24,0.993)(25,0.993)(26,0.993)(27,0.992)(28,0.994)(29,0.991)(30,0.992)(31,0.994)(32,0.992)(33,0.992)(34,0.994)(35,0.994)(36,0.993)(37,0.993)(38,0.993)(39,0.993)(40,0.999)(41,0.994)(42,0.994)(43,0.994)(44,0.994)(45,0.994)(46,0.994)(47,0.994)(48,0.994)(49,0.994)(50,1.0)};
    \addplot[color=orange] coordinates {(1,0.463)(2,0.478)(3,0.516)(4,0.671)(5,0.861)(6,0.951)(7,0.978)(8,0.987)(9,0.991)(10,0.993)(11,0.994)(12,0.997)(13,0.997)(14,0.996)(15,0.995)(16,1.0)};
    
    \addplot[color=green] coordinates {(1,0.905)(2,0.799)(3,0.63)(4,0.452)(5,0.377)(6,0.687)(7,0.914)(8,0.989)(9,1.0)};
    
    \addplot[name path=bottom_up_high,color=blue!70] coordinates {(1,0.561)(2,0.659)(3,0.761)(4,0.853)(5,0.917)(6,0.955)(7,0.977)(8,0.99)(9,0.997)(10,1.0)(11,1.002)(12,1.002)(13,1.002)(14,1.002)(15,1.002)(16,1.002)(17,1.003)(18,1.001)(19,1.0)(20,1.002)(21,1.001)(22,1.0)(23,1.0)(24,0.999)(25,0.997)(26,0.996)(27,0.996)(28,1.003)(29,1.001)(30,0.997)(31,1.0)(32,0.994)(33,0.994)(34,0.996)(35,0.997)(36,0.994)(37,0.994)(38,0.994)(39,0.994)(40,1.002)(41,0.994)(42,0.994)(43,0.994)(44,0.994)(45,0.994)(46,0.994)(47,0.994)(48,0.994)(49,0.994)(50,1.0)};
    \addplot[name path=bottom_up_low,color=blue!70] coordinates {(1,0.366)(2,0.43)(3,0.565)(4,0.686)(5,0.774)(6,0.84)(7,0.889)(8,0.922)(9,0.943)(10,0.957)(11,0.965)(12,0.97)(13,0.974)(14,0.978)(15,0.979)(16,0.979)(17,0.98)(18,0.979)(19,0.984)(20,0.983)(21,0.984)(22,0.985)(23,0.986)(24,0.987)(25,0.989)(26,0.99)(27,0.989)(28,0.985)(29,0.981)(30,0.987)(31,0.988)(32,0.991)(33,0.991)(34,0.991)(35,0.991)(36,0.993)(37,0.993)(38,0.993)(39,0.993)(40,0.996)(41,0.994)(42,0.994)(43,0.994)(44,0.994)(45,0.994)(46,0.994)(47,0.994)(48,0.994)(49,0.994)(50,1.0)};
    \addplot[blue!50,fill opacity=0.5] fill between[of=bottom_up_high and bottom_up_low];
    
    \addplot[name path=bottom_up_sftmx_high,color=orange!70] coordinates {(1,0.561)(2,0.599)(3,0.652)(4,0.816)(5,0.968)(6,1.01)(7,1.005)(8,1.005)(9,1.004)(10,1.003)(11,1.003)(12,1.003)(13,1.003)(14,1.004)(15,1.0)(16,1.0)};
    \addplot[name path=bottom_up_sftmx_low,color=orange!70] coordinates {(1,0.366)(2,0.357)(3,0.38)(4,0.526)(5,0.754)(6,0.892)(7,0.951)(8,0.97)(9,0.978)(10,0.982)(11,0.986)(12,0.99)(13,0.99)(14,0.989)(15,0.99)(16,1.0)};
    \addplot[orange!50,fill opacity=0.5] fill between[of=bottom_up_sftmx_high and bottom_up_sftmx_low];
    
    \addplot[name path=top_down_high,color=green!70] coordinates {(1,0.977)(2,0.909)(3,0.755)(4,0.577)(5,0.616)(6,1.076)(7,1.17)(8,1.086)(9,1.0)};
    \addplot[name path=top_down_low,color=green!70] coordinates {(1,0.833)(2,0.689)(3,0.505)(4,0.328)(5,0.139)(6,0.299)(7,0.659)(8,0.892)(9,1.0)};
    \addplot[green!50,fill opacity=0.5] fill between[of=top_down_high and top_down_low];

    \end{axis}
\end{tikzpicture}
}
